Single flavour filtering for RHMC in BQCD

Filtering algorithms for two degenerate quark flavours have advanced to the point that, in 2+1 flavour simulations, the cost of the strange quark is significant compared with the light quarks. This makes efficient filtering algorithms for single flavour actions highly desirable, in particular when considering 1+1+1 flavour simulations for QED+QCD. Here we discuss methods for filtering the RHMC algorithm that are implemented within BQCD, an open-source Fortran program for Hybrid Monte Carlo simulations.

==> fig/cost_pft_after.tex <==
% Cost function for all single flavour actions
%\newcommand{\widthdelta}{10cm/(1.5+3+7+3+4+4)}
%\newcommand{\widthdelta}{12cm/(1.5+3+7+3+4+4)}
\newcommand{\widthdelta}{10cm/(1.5+3+7+3+4)}

\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=6 by 1,
		horizontal sep=0pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=100000,
	footnotesize,
	height=5cm,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	y errors,
	ymajorgrids,
	scale only axis=true,
	xlabel style={
		at={(0.5,-0.15)},
		anchor=mid,
	},
	normal plot,
	]


% plain RHMC %

\nextgroupplot[
	title={R},
	%title={Mass prec.\makebox[0pt]{\phantom{y}}}, % Ensures titles line up via a strut
	ylabel={Cost ($\times 10^4$)},
	xtick=data,
	xticklabel=\empty,
	width=1.5*\widthdelta,
	only marks,
]

\renewcommand{\matrixopfile}{\datadir/witers_j1350.txt}
	
\addplot+[mark1]
	table[
		x=ID,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 1PF-RHMC %

\nextgroupplot[
	title={PF},
	xlabel={$p$},
	only marks,
	xtick=data,
	width=3*\widthdelta,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\datadir/witers_j135X_cs.txt}
	
\addplot+[mark2]
	table[
		x=p,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 1tRHMC %

\nextgroupplot[
	title={tRHMC},
	xlabel={$t$},
	only marks,
	xtick=data,
	width=7*\widthdelta,
	enlarge x limits=0.15,
]

\renewcommand{\matrixopfile}{\datadir/witers_j138X_cs.txt}

\addplot+[mark2]
	table[
		x=t,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 2PF-RHMC %

\nextgroupplot[
	title={2PF},
	width=3*\widthdelta,
	xlabel={$\underset{(p=4)}{q}$},
	xtick=data,
	only marks,
	enlarge x limits=0.2,
]

\renewcommand{\matrixopfile}{\datadir/witers_j136X_cs.txt}
	
\addplot+[mark2]
	table[
		x=q,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 2tRHMC %

\nextgroupplot[
	title={2tRHMC},
	xlabel={$\underset{(t_1=4)}{t_2}$},
	width=4*\widthdelta,
	only marks,
	xtick=data,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\datadir/witers_j1380X_t4_cs.txt}

\addplot+[mark2]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% PF-tRHMC %

%% \nextgroupplot[
%% 	title={PF-tRHMC},
%% 	xlabel={$\underset{(p=4)}{t}$},
%% 	xtick=data,
%% 	width=4*\widthdelta,
%% 	only marks,
%% 	enlarge x limits=0.25,
%% ]
%% %	legend pos=south west,


%% \renewcommand{\matrixopfile}{\datadir/witers_j1350X_cs.txt}

%% \addlegendimage{mark1}

%% \addplot+[mark2]
%% 	table[
%% 		x=t,
%% 		y=iter_tot,
%% 		y error expr={\thisrow{iter_tot_err}*\autocorr},
%% 	]
%% 	{\matrixopfile};


%\legend{No CS, CS}

\end{groupplot}
\end{tikzpicture}

